Designing Collaborative AI-Driven Workflows for Scientific Software Engineering

Agentic artificial intelligence systems can carry out a broad range of tasks in software engineering and scientific research, from writing and translating code to running workflows for data analysis and visualization. In scientific computing, the difficulty is verifying that agent-generated code is both correct and understandable to teams whose members bring different areas of expertise. We therefore argue that these systems are best used within collaborative team structures rather than as full automation. In the workflows we propose, domain experts write the specification and plan, and agents operate under a deterministic orchestration pattern to write the target code. Each stage ends with a numerical comparison against the reference code and requires human review and approval before the next begins. We evaluate these workflows on the translation of a large high-energy physics application from Fortran to C++, running the same task under different orchestrators, design patterns, and models. Across fourteen experiments, a simple author--reviewer loop with enforced limits completed a comparable number of files to a multi-agent workflow at about one-third of the cost per file.

==> figures/fig_csloop.tex <==
\begin{figure}
  \centering
  \resizebox{\columnwidth}{!}{%
  \begin{tikzpicture}[
    font=\footnotesize,
    >={Latex[length=1.8mm, width=1.4mm]},
    every path/.style={line width=0.6pt},
    base/.style={draw, line width=0.6pt, rounded corners=1pt, align=center,
      inner sep=4pt, text width=3.6cm, minimum height=0.62cm},
    proc/.style={base, fill=white},
    agent/.style={base, line width=0.9pt, fill=white},
    term/.style={base, fill=gray!25, text width=1.9cm, minimum height=0.56cm},
    art/.style={base, fill=gray!10, text width=1.55cm},
    lbl/.style={font=\scriptsize, text=black!60, align=center},
  ]
    \node[proc]  (reload) at (0,0)    {Reload task template\\if changed};
    \node[agent] (auth)   at (0,-1.4) {Author: advance plan,\\emit \mbox{STATUS}
      $+$ \mbox{NEXT STEPS}};
    \node[proc]  (summ)   at (0,-2.8) {Orchestrator builds\\\file{LoopSummary}
      (in memory)};
    \node[agent] (rev)    at (0,-4.2) {Reviewer writes\\\file{review\_output.toml}};
    \node[proc]  (upd)    at (0,-5.6) {Orchestrator updates\\\file{pending\_items}
      (in memory)};

    \node[term] (exit1) at (4.28,-2.8)  {exit\\(review skipped)};
    \node[term] (exit2) at (0,-6.85)    {exit};
    \node[art]  (log)   at (-3.10,-2.8) {loop log:\\inspection /\\crash-resume};

    \draw[->] (reload) -- (auth);
    \draw[->] (auth) -- (summ);
    \draw[->] (summ) -- node[lbl, right, xshift=1pt] {otherwise} (rev);
    \draw[->] (rev) -- (upd);
    \draw[->] (summ.east) -- node[lbl, above] {\mbox{STATUS:}\\complete}
      (exit1.west);
    \draw[->] (upd) -- node[lbl, right, xshift=1pt] {no pending items\\or blockers}
      (exit2);

    \draw[->, rounded corners=3pt] (upd.east) -- (5.75,-5.6) -- (5.75,0.90)
      -| (reload.north);
    \node[lbl] at (2.00,1.25) {pending items or blockers: inject summary};

    \draw[->, dashed, dash pattern=on 2.5pt off 1.5pt] (auth.west)
      to[out=180, in=90] (log.north);
    \draw[->, dashed, dash pattern=on 2.5pt off 1.5pt] (rev.west)
      to[out=180, in=-90] (log.south);
  \end{tikzpicture}%
  }
  \caption{One cycle of the CodeScribe author--reviewer loop. An author advances
    the Plan and a reviewer checks it, and a summary of what remains is carried
    into the next cycle (Section~\ref{sec:stacks}). Each agent runs its own
    multi-turn chat-completion iterations (Figure~\ref{fig:iteration}). The
    on-disk log files on the left are kept for inspection and crash-resume.}
  \label{fig:csloop}
\end{figure}


==> figures/fig_eval.tex <==
%% GENERATED by evals/analysis/generate_graphs.py -- DO NOT HAND-EDIT.
%% Regenerate with: python3 analysis/generate_graphs.py
%% Numbers are identical to analysis/summary_tables.md.
%% Corpus: the fourteen 08-27/08-28-2026, 09-27-2026, 09-28-2026 and
%% 09-29-2026 runs,
%% all forked from one submodule commit and one 445-file roadmap. Three
%% harnesses: ccworkflow (multi-agent workflow on Claude Code), ccloop (loop
%% on Claude Code) and csloop (loop on CodeScribe) -- ccloop vs csloop
%% isolates execution policy, ccloop vs ccworkflow isolates the design
%% pattern. ccloop is now THREE runs but not three replicates: R12
%% (09-27-2026) and R13 (09-29-2026) author on opus-5, R14 (09-28-2026) on
%% sonnet-5. Read every individual ccloop number as one observation, every
%% C6 (mean-of-2) figure as still thin, and C7 as a single run.
%% The 09-11-2026 and 09-12-2026 ccloop runs and 09-26-2026's
%% ccworkflow-loop-opus-5-run3 are still on disk but out of scope -- see
%% generate_graphs.py. One run (08-28-2026/codescribe-sonnet-5-run3) has no
%% archived agent_log.md and is kept with its git-exact count only. Earlier
%% days (07-24/07-25, 08-11..08-26) forked from different roadmap states and
%% are deliberately out of scope.
%% Six-panel evaluation figure. Requires pgfplots + the groupplots
%% library and the evalXxx colors, both set up in jss-submission.sty.
%% The float wrapper, resizebox and caption below are hand-added to match
%% the other figures/fig_*.tex files; re-apply after regenerating, which
%% writes only the bare tikzpicture.
%% MONOCHROME (2026-10-13): bar styles (on the tikzpicture) by series --
%% (a,d,e) ccworkflow / ccloop / csloop = barSolid / barEmpty / barLight;
%% (c) sonnet-5 / opus-5 / gpt-5.6-sol = barEmpty / barSolid / barLight;
%% (f) cache read / cache write / uncached = barLight / barEmpty / barSolid; and panel (b)'s
%% harnesses are circle / square / triangle (ccworkflow / ccloop / csloop)
%% with their own legend. Supersedes the 2026-10-06 colorblind evalIndigo
%% swap. Re-apply after regenerating.
\begin{figure*}[t]
  \centering
  \resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  % Monochrome series styles: the three series of every bar panel are told
  % apart by black / empty / mid-gray bars instead of colour.
  barSolid/.style={fill=evalInkStrong, draw=evalInkStrong, line width=0.5pt},
  barEmpty/.style={fill=evalSurface, draw=evalInkStrong, line width=0.5pt},
  barLight/.style={fill=evalInkStrong!35, draw=evalInkStrong, line width=0.5pt},
]
\begin{groupplot}[group style={group size=3 by 2, horizontal sep=1.15cm,
    vertical sep=2.35cm}]
\nextgroupplot[width=0.305\textwidth, height=4.4cm,
  axis lines=left, axis line style={draw=evalAxis, line width=0.5pt},
  ymajorgrids, grid style={draw=evalGrid, line width=0.35pt},
  tick label style={font=\footnotesize, /pgf/number format/assume math mode=true},
  label style={font=\footnotesize, color=evalInk},
  ylabel near ticks,
  ylabel style={font=\footnotesize, yshift=-7pt},
  title style={font=\small\bfseries, yshift=-1pt},
  legend style={font=\scriptsize, draw=none, fill=none, inner sep=1pt},
  legend image code/.code={\draw[##1] (0cm,-0.05cm) rectangle (0.18cm,0.09cm);},
  every axis plot/.append style={line width=0.5pt},
  xtick style={draw=none}, ytick style={draw=none},
  enlarge x limits=0.14, ymin=0,
symbolic x coords={R1,R2,R3,R4,R5,R6,R7,R8,R9,R10,R11,R12,R13,R14}, xtick={R1,R2,R3,R4,R5,R6,R7,R8,R9,R10,R11,R12,R13,R14},
  x tick label style={rotate=90, anchor=east, font=\scriptsize, yshift=1pt},
  ybar, bar width=4pt, area legend,
  title={(a) Files settled (git-exact)},
  ylabel={Files}, ymax=21,
  nodes near coords, nodes near coords style={font=\scriptsize, color=evalInk,
    rotate=90, anchor=west},
  legend style={at={(0.5,-0.42)}, anchor=north}, legend columns=3,
]
\addplot[barSolid, bar shift=0pt] coordinates {(R1,13) (R2,15) (R3,16)};
\addplot[barEmpty, bar shift=0pt] coordinates {(R12,15) (R13,13) (R14,3)};
\addplot[barLight, bar shift=0pt] coordinates {(R4,15) (R5,14) (R6,12) (R7,3) (R8,3) (R9,4) (R10,9) (R11,10)};
\legend{ccworkflow, ccloop, csloop}
\nextgroupplot[width=0.305\textwidth, height=4.4cm,
  axis lines=left, axis line style={draw=evalAxis, line width=0.5pt},
  ymajorgrids, grid style={draw=evalGrid, line width=0.35pt},
  tick label style={font=\footnotesize, /pgf/number format/assume math mode=true},
  label style={font=\footnotesize, color=evalInk},
  ylabel near ticks,
  ylabel style={font=\footnotesize, yshift=-7pt},
  title style={font=\small\bfseries, yshift=-1pt},
  legend style={font=\scriptsize, draw=none, fill=none, inner sep=1pt},
  legend image code/.code={\draw[##1] (0cm,-0.05cm) rectangle (0.18cm,0.09cm);},
  every axis plot/.append style={line width=0.5pt},
  xtick style={draw=none}, ytick style={draw=none},
  enlarge x limits=0.14, ymin=0,
  title={(b) Cost--time frontier},
  xlabel={Minutes per file}, ylabel={USD per file},
  xmin=0.4, xmax=12.9, ymin=0, ymax=3.26, enlarge x limits=false,
  legend image code/.code={\draw[#1] plot coordinates {(0.12cm,0cm)};},
  legend style={at={(0.5,-0.42)}, anchor=north, cells={anchor=west}, column sep=5pt}, legend columns=3,
]
\addplot[only marks, mark=*, mark size=1.8pt, draw=evalInkStrong, fill=evalSurface, mark options={line width=0.6pt}] coordinates {(4.61,2.91) (5.55,1.98) (6.44,2.58)};
\node[font=\scriptsize\bfseries, color=evalInk, anchor=south, xshift=0pt, yshift=2.2pt, inner sep=0.8pt]
  at (axis cs:4.61,2.91) {R2};
\node[font=\scriptsize\bfseries, color=evalInk, anchor=south, xshift=0pt, yshift=2.2pt, inner sep=0.8pt]
  at (axis cs:5.55,1.98) {R3};
\node[font=\scriptsize\bfseries, color=evalInk, anchor=south, xshift=0pt, yshift=2.2pt, inner sep=0.8pt]
  at (axis cs:6.44,2.58) {R1};
\addplot[only marks, mark=square*, mark size=1.8pt, draw=evalInkStrong, fill=evalSurface, mark options={line width=0.6pt}] coordinates {(4.62,1.18) (6.28,1.88) (7.74,1.12)};
\draw[evalGrid, line width=0.3pt] (axis cs:4.62,1.18) -- (axis cs:6.64,1.18);
\node[font=\scriptsize\bfseries, color=evalInk, anchor=west, xshift=4.4pt, yshift=0pt, inner sep=0.8pt]
  at (axis cs:4.62,1.18) {R12};
\draw[evalGrid, line width=0.3pt] (axis cs:6.28,1.88) -- (axis cs:8.3,1.88);
\node[font=\scriptsize\bfseries, color=evalInk, anchor=west, xshift=4.4pt, yshift=0pt, inner sep=0.8pt]
  at (axis cs:6.28,1.88) {R13};
\node[font=\scriptsize\bfseries, color=evalInk, anchor=west, xshift=2.2pt, yshift=0pt, inner sep=0.8pt]
  at (axis cs:7.74,1.12) {R14};
\addplot[only marks, mark=triangle*, mark size=2.1pt, draw=evalInkStrong, fill=evalSurface, mark options={line width=0.6pt}] coordinates {(2.82,1.07) (2.9,1.05) (3.01,0.951) (3.13,1.07) (3.76,1.01) (5.44,1.6) (11.5,2.09) (11.6,1.94)};
\node[font=\scriptsize\bfseries, color=evalInk, anchor=east, xshift=-2.2pt, yshift=0pt, inner sep=0.8pt]
  at (axis cs:5.44,1.6) {R9};
\node[font=\scriptsize\bfseries, color=evalInk, anchor=south, xshift=0pt, yshift=2.2pt, inner sep=0.8pt]
  at (axis cs:11.5,2.09) {R8};
\node[font=\scriptsize\bfseries, color=evalInk, anchor=north, xshift=0pt, yshift=-2.2pt, inner sep=0.8pt]
  at (axis cs:11.6,1.94) {R7};
\node[font=\scriptsize, color=evalInk, anchor=south east, align=right]
  at (axis cs:12.8,0.0652)
  {unlabeled: R4--6, R10--11\\2.8\,--\,3.8\,min, \$0.95\,--\,\$1.07};
\legend{ccworkflow, ccloop, csloop}
\nextgroupplot[width=0.305\textwidth, height=4.4cm,
  axis lines=left, axis line style={draw=evalAxis, line width=0.5pt},
  ymajorgrids, grid style={draw=evalGrid, line width=0.35pt},
  tick label style={font=\footnotesize, /pgf/number format/assume math mode=true},
  label style={font=\footnotesize, color=evalInk},
  ylabel near ticks,
  ylabel style={font=\footnotesize, yshift=-7pt},
  title style={font=\small\bfseries, yshift=-1pt},
  legend style={font=\scriptsize, draw=none, fill=none, inner sep=1pt},
  legend image code/.code={\draw[##1] (0cm,-0.05cm) rectangle (0.18cm,0.09cm);},
  every axis plot/.append style={line width=0.5pt},
  xtick style={draw=none}, ytick style={draw=none},
  enlarge x limits=0.14, ymin=0,
symbolic x coords={R1,R2,R3,R4,R5,R6,R7,R8,R9,R10,R11,R12,R13,R14}, xtick={R1,R2,R3,R4,R5,R6,R7,R8,R9,R10,R11,R12,R13,R14},
  x tick label style={rotate=90, anchor=east, font=\scriptsize, yshift=1pt},
  ybar stacked, bar width=4pt, title={(c) Total cost by model tier},
  ylabel={USD}, ymax=51,
  legend style={at={(0.5,-0.42)}, anchor=north}, legend columns=3,
]
\addplot[barEmpty] coordinates {(R1,18.61) (R2,0.00) (R3,21.39) (R4,0.00) (R5,0.00) (R6,0.00) (R7,5.83) (R8,6.27) (R9,0.00) (R10,0.00) (R11,0.00) (R12,0.00) (R13,0.00) (R14,3.37)};
\addplot[barSolid] coordinates {(R1,14.93) (R2,43.68) (R3,10.27) (R4,15.69) (R5,13.32) (R6,12.87) (R7,0.00) (R8,0.00) (R9,0.00) (R10,0.00) (R11,0.00) (R12,17.76) (R13,24.50) (R14,0.00)};
\addplot[barLight] coordinates {(R1,0.00) (R2,0.00) (R3,0.00) (R4,0.00) (R5,0.00) (R6,0.00) (R7,0.00) (R8,0.00) (R9,6.38) (R10,9.59) (R11,10.06) (R12,0.00) (R13,0.00) (R14,0.00)};
\legend{sonnet-5, opus-5, gpt-5.6-sol}
\nextgroupplot[width=0.305\textwidth, height=4.4cm,
  axis lines=left, axis line style={draw=evalAxis, line width=0.5pt},
  ymajorgrids, grid style={draw=evalGrid, line width=0.35pt},
  tick label style={font=\footnotesize, /pgf/number format/assume math mode=true},
  label style={font=\footnotesize, color=evalInk},
  ylabel near ticks,
  ylabel style={font=\footnotesize, yshift=-7pt},
  title style={font=\small\bfseries, yshift=-1pt},
  legend style={font=\scriptsize, draw=none, fill=none, inner sep=1pt},
  legend image code/.code={\draw[##1] (0cm,-0.05cm) rectangle (0.18cm,0.09cm);},
  every axis plot/.append style={line width=0.5pt},
  xtick style={draw=none}, ytick style={draw=none},
  enlarge x limits=0.14, ymin=0,
symbolic x coords={R1,R2,R3,R4,R5,R6,R7,R8,R9,R10,R11,R12,R13,R14}, xtick={R1,R2,R3,R4,R5,R6,R7,R8,R9,R10,R11,R12,R13,R14},
  x tick label style={rotate=90, anchor=east, font=\scriptsize, yshift=1pt},
  point meta=explicit symbolic,
  nodes near coords={\pgfplotspointmeta},
  nodes near coords style={font=\scriptsize, color=evalInk, rotate=90, anchor=west},
  ybar, bar width=4pt, title={(d) Tool calls per file settled},
  ylabel={Calls / file}, ymax=215,
]
\addplot[barSolid, bar shift=0pt] coordinates {(R1,73.69) [74] (R2,45.87) [46] (R3,65.19) [65]};
\addplot[barEmpty, bar shift=0pt] coordinates {(R12,23.47) [23] (R13,39.69) [40] (R14,40.33) [40]};
\addplot[barLight, bar shift=0pt] coordinates {(R4,29.93) [30] (R5,25.29) [25] (R6,27.5) [28] (R7,130.3) [130] (R8,148) [148] (R9,76.5) [76] (R10,42.33) [42] (R11,48.8) [49]};
\nextgroupplot[width=0.305\textwidth, height=4.4cm,
  axis lines=left, axis line style={draw=evalAxis, line width=0.5pt},
  ymajorgrids, grid style={draw=evalGrid, line width=0.35pt},
  tick label style={font=\footnotesize, /pgf/number format/assume math mode=true},
  label style={font=\footnotesize, color=evalInk},
  ylabel near ticks,
  ylabel style={font=\footnotesize, yshift=-7pt},
  title style={font=\small\bfseries, yshift=-1pt},
  legend style={font=\scriptsize, draw=none, fill=none, inner sep=1pt},
  legend image code/.code={\draw[##1] (0cm,-0.05cm) rectangle (0.18cm,0.09cm);},
  every axis plot/.append style={line width=0.5pt},
  xtick style={draw=none}, ytick style={draw=none},
  enlarge x limits=0.14, ymin=0,
symbolic x coords={R1,R2,R3,R4,R5,R6,R7,R8,R9,R10,R11,R12,R13,R14}, xtick={R1,R2,R3,R4,R5,R6,R7,R8,R9,R10,R11,R12,R13,R14},
  x tick label style={rotate=90, anchor=east, font=\scriptsize, yshift=1pt},
  point meta=explicit symbolic,
  nodes near coords={\pgfplotspointmeta},
  nodes near coords style={font=\scriptsize, color=evalInk, rotate=90, anchor=west},
  ybar, bar width=4pt,
  title={(e) Input tokens per file settled},
  ylabel={M tok / file}, ymax=6.82,
]
\addplot[barSolid, bar shift=0pt] coordinates {(R1,4.701) [4.70] (R2,2.549) [2.55] (R3,3.897) [3.90]};
\addplot[barEmpty, bar shift=0pt] coordinates {(R12,1.019) [1.02] (R13,1.636) [1.64] (R14,2.772) [2.77]};
\addplot[barLight, bar shift=0pt] coordinates {(R4,0.7868) [0.79] (R5,0.6629) [0.66] (R6,0.8043) [0.80] (R7,3.824) [3.82] (R8,4.149) [4.15] (R9,1.015) [1.02] (R10,0.7664) [0.77] (R11,0.7571) [0.76]};
\nextgroupplot[width=0.305\textwidth, height=4.4cm,
  axis lines=left, axis line style={draw=evalAxis, line width=0.5pt},
  ymajorgrids, grid style={draw=evalGrid, line width=0.35pt},
  tick label style={font=\footnotesize, /pgf/number format/assume math mode=true},
  label style={font=\footnotesize, color=evalInk},
  ylabel near ticks,
  ylabel style={font=\footnotesize, yshift=-7pt},
  title style={font=\small\bfseries, yshift=-1pt},
  legend style={font=\scriptsize, draw=none, fill=none, inner sep=1pt},
  legend image code/.code={\draw[##1] (0cm,-0.05cm) rectangle (0.18cm,0.09cm);},
  every axis plot/.append style={line width=0.5pt},
  xtick style={draw=none}, ytick style={draw=none},
  enlarge x limits=0.14, ymin=0,
symbolic x coords={R1,R2,R3,R4,R5,R6,R7,R8,R9,R10,R11,R12,R13,R14}, xtick={R1,R2,R3,R4,R5,R6,R7,R8,R9,R10,R11,R12,R13,R14},
  x tick label style={rotate=90, anchor=east, font=\scriptsize, yshift=1pt},
  ybar stacked, bar width=4pt, title={(f) Input-side token mix},
  ylabel={Input share (\%)}, ymax=104, ytick={0,25,50,75,100},
  legend style={at={(0.5,-0.30)}, anchor=north}, legend columns=3,
]
\addplot[barLight] coordinates {(R1,95.45) (R2,94.13) (R3,95.22) (R4,91.20) (R5,90.54) (R6,91.60) (R7,91.01) (R8,90.86) (R9,78.66) (R10,81.61) (R11,83.35) (R12,95.32) (R13,94.88) (R14,95.08)};
\addplot[barEmpty] coordinates {(R1,4.25) (R2,5.78) (R3,4.67) (R4,6.92) (R5,7.41) (R6,6.68) (R7,7.15) (R8,7.30) (R9,21.33) (R10,18.39) (R11,16.64) (R12,4.68) (R13,5.11) (R14,4.92)};
\addplot[barSolid] coordinates {(R1,0.30) (R2,0.09) (R3,0.10) (R4,1.88) (R5,2.06) (R6,1.72) (R7,1.84) (R8,1.84) (R9,0.01) (R10,0.01) (R11,0.01) (R12,0.00) (R13,0.00) (R14,0.00)};
\legend{cache read, cache write, uncached}
\end{groupplot}
\end{tikzpicture}%
  }
  \caption{Cost, throughput, and token accounting across the fourteen
    \file{transformations/mcfm-translate} runs of Section~\ref{sec:doe}.
    (a) Files settled, the denominator of every normalized panel.
    (b) Cost against time, both per file settled. (c) Total cost stacked by
    model tier. R1 and R3 split cost between a parallel Sonnet~5 authoring
    fan-out and an Opus~5 integrator, while the remaining runs use a single
    model throughout. (d) Executed tool calls per file settled.
    (e) Input-side tokens per file settled, a model-agnostic efficiency
    measure independent of any rate card. (f) Input-side token mix, the
    composition behind the cache-read share. Panels (a), (d), and (e) share
    a common legend. Table~\ref{tab:runs} gives the
    orchestrator and model behind each run code.}
  \label{fig:evalcombined}
\end{figure*}


==> figures/fig_inputs.tex <==
\begin{figure*}[t]
  \centering
  \resizebox{0.95\textwidth}{!}{
  \begin{tikzpicture}[
    font=\footnotesize,
    >={Latex[length=1.8mm, width=1.4mm]},
    every path/.style={line width=0.6pt},
    base/.style={draw, line width=0.6pt, rounded corners=1pt, align=center,
      inner sep=3pt},
    file/.style={base, fill=gray!10, minimum width=2.0cm,
      minimum height=0.38cm, font=\scriptsize},
    pattern/.style={base, line width=0.9pt, fill=gray!10, text width=2.1cm,
      minimum height=0.8cm},
    proc/.style={base, fill=white, text width=2.1cm, minimum height=0.52cm},
    small/.style={proc, text width=1.9cm},
    tier/.style={fill=gray!40, line width=0.9pt},
    lbl/.style={font=\scriptsize, text=black!60, align=center},
  ]
    \node[file] (spec) at (1.22,1.00) {Spec};
    \node[file] (plan) at (1.22,0.52) {Plan};
    \node[file] (tool) at (1.22,0.04) {Tools};
    \node[file] (logs) at (1.22,-0.44) {Session logs};
    \node[file] (code) at (1.22,-0.92) {Current code};
    \node[draw, dashed, line width=0.6pt, rounded corners=2pt,
      fit=(spec)(plan)(tool)(logs)(code), inner sep=0.22cm,
      label={[lbl]above:Shared inputs (on disk)}] (inputs) {};

    \node[pattern] (wf) at (4.50,1.09) {Multi-agent\\workflow};
    \node[proc] (disp)  at (7.61,1.09) {Dispatch\\[-1pt]{\scriptsize triage $+$ bundle}};
    \node[small] (a1)   at (10.67,1.78) {Author};
    \node[small] (a2)   at (10.67,1.24) {Author};
    \node[text=black!55, font=\large, inner sep=0pt] (dots) at (10.67,0.79) {$\vdots$};
    \node[small, tier] (a3) at (10.67,0.34) {Author};
    \node[proc, tier] (int) at (13.73,1.09) {Integrate\\[-1pt]{\scriptsize build $+$ verify}};
    \node[small, tier] (fix) at (17.10,1.09) {Fix};
    \node[lbl] at (10.67,2.32) {parallel};

    \node[pattern] (lp) at (4.50,-1.05) {Author--reviewer\\loop};
    \node[proc] (auth)  at (8.20,-1.05) {Author};
    \node[proc] (rev)   at (12.60,-1.05) {Reviewer};

    \draw[->] (inputs.east) -- (wf.west);
    \draw[->] (inputs.east) -- (lp.west);

    \draw[->] (wf) -- (disp);
    \draw[->] (disp.east) -- (a1.west);
    \draw[->] (disp.east) -- (a2.west);
    \draw[->] (disp.east) -- (a3.west);
    \draw[->] (a1.east) -- ([yshift=5pt]int.west);
    \draw[->] (a2.east) -- (int.west);
    \draw[->] (a3.east) -- ([yshift=-5pt]int.west);
    \draw[->] ([yshift=5pt]int.east)  -- node[lbl, above] {failed}
      ([yshift=5pt]fix.west);
    \draw[->] ([yshift=-5pt]fix.west) -- node[lbl, below] {re-integrate}
      ([yshift=-5pt]int.east);

    \draw[->] (lp) -- (auth);
    \draw[->] ([yshift=4pt]auth.east) -- node[lbl, above] {result}
      ([yshift=4pt]rev.west);
    \draw[->] ([yshift=-4pt]rev.west) -- node[lbl, below] {findings}
      ([yshift=-4pt]auth.east);
  \end{tikzpicture}
  }
  \caption{One set of human-authored inputs, two orchestrators: a multi-agent
    workflow (top) and an author--reviewer loop (bottom). Unshaded nodes are
    sessions that run under the model the workflow was launched with, and
    shaded nodes are pinned to a higher tier model (Opus~5 in our
    comparisons). The vertical dots stand for further parallel authors.
    Section~\ref{sec:stacks} gives the details.}
  \label{fig:inputs}
\end{figure*}


==> figures/fig_iteration.tex <==
\begin{figure*}[t]
  \centering
  \resizebox{0.87\textwidth}{!}{
  \begin{tikzpicture}[
    font=\footnotesize,
    >={Latex[length=1.8mm, width=1.4mm]},
    every path/.style={line width=0.6pt},
    base/.style={draw, line width=0.6pt, rounded corners=1pt, align=center,
      inner sep=4pt, minimum height=1.05cm},
    state/.style={base, fill=gray!10, text width=4.3cm},
    model/.style={base, line width=0.9pt, fill=white, text width=1.7cm},
    reason/.style={base, draw=black!45, dashed, fill=black!3, text=black!55,
      text width=2.0cm},
    act/.style={base, line width=0.9pt, fill=white, text width=2.6cm},
    term/.style={base, fill=gray!25, text width=2.0cm, minimum height=0.8cm},
    lbl/.style={font=\scriptsize, text=black!60, align=center},
  ]
    \node[state] (msg) at (0,0) {Message list\\[1pt]{\scriptsize system prompt
      $\cdot$ tool schemas\\ history $\cdot$ workspace context}};
    \node[model] (api)    at (4.78,0)  {Model\\API call};
    \node[reason] (reason) at (8.41,0)  {reasoning};
    \node[act] (act)      at (13.69,0) {tool calls (up to 10)\\[1pt]{\scriptsize
      validate $+$ execute}};
    \node[term] (final)   at (8.41,-1.62) {output text\\[1pt]{\scriptsize ends
      the pass}};

    \draw[->] (msg) -- (api);
    \draw[->] (api) -- (reason);
    \draw[->] (reason.east) -- node[lbl, above] {tool-call\\request(s)}
      (act.west);
    \draw[->] (reason.south) -- node[lbl, right, xshift=1pt] {text, no\\tool
      calls} (final.north);

    \draw[->, rounded corners=3pt] (act.north) -- ++(0,0.72) -| (msg.north);
    \node[lbl] at (6.72,0.87) {append assistant turn $+$ results
      $\rightarrow$ iteration $N{+}1$};
  \end{tikzpicture}
  }
  \caption{One chat-completion iteration $N$ of a single agent, the primitive
    inside both the CodeScribe author and reviewer. Reasoning is shown in the
    lighter shade, and up to ten tool calls execute per iteration.
    Section~\ref{sec:stacks} describes the iteration mechanics. Budget
    exhaustion, which also ends the pass, is not drawn.}
  \label{fig:iteration}
\end{figure*}


==> figures/fig_labnotebook.tex <==
\begin{figure}
  \centering
  \resizebox{0.4\textwidth}{!}{%
  \begin{tikzpicture}[>={Stealth[round]}, every node/.style={font=\footnotesize}]
    \node[draw=black!25, rounded corners=3pt, inner sep=7pt, fill=black!2]
      (tree) {%
      \begin{forest} dir tree
        [lab-notebook/
           [.claude/, for tree={fill=blue!9}
             [workflows/$\langle$workflow$\rangle$.js]
           ]
          [environment.sh]
          [sites/$\langle$user$\rangle$/config.sh]
          [software/
            [pepper/]
            [mcfm/]
          ]
          [tests/
            [pepper/]
            [mcfm/]
          ]
          [dev/, for tree={fill=green!10}
            [tools/
              [$\langle$name$\rangle$/]
            ]
            [transformations/
              [$\langle$name$\rangle$/
                  [desired\_spec.md]
                  [current\_plan.md]
                  [agent\_log.md]
                  [approvals.toml]
                  [loop.toml]
              ]
            ]
          ]
        ]
      \end{forest}%
    };
    \coordinate (aTop) at ([xshift=12mm,yshift=17mm]tree.north west);
    \coordinate (bTop) at ([xshift=-12mm,yshift=17mm]tree.north east);
    \path (aTop) pic{teammate={black}};
    \path (bTop) pic{teammate={black}};
    \node[above=1.5pt of aTop, font=\ttfamily\scriptsize, black] 
    {collaborator 1};
    \node[above=1.5pt of bTop, font=\ttfamily\scriptsize, black]
      {collaborator 2};

    \draw[<->, semithick, black]
      ([yshift=-14pt]aTop) -- (aTop |- tree.north);
    \draw[<->, semithick, black]
      ([yshift=-14pt]bTop) -- (bTop |- tree.north);

    \node[below=3mm of tree.south, font=\scriptsize, align=left,
          draw=black!20, rounded corners=2pt, fill=black!2, inner sep=4pt]
      (legend) {%
      \tikz[baseline={([yshift=-0.5ex]current bounding box.center)}]{%
        \node[fill=green!10, draw=black!25, rounded corners=1pt,
          minimum width=3.4mm, minimum height=2.6mm, inner sep=0pt]{};}\;%
      \textbf{{dev/}}. Interaction layer for human-AI collaboration to modify source code};
  \end{tikzpicture}
  }
  \caption{Structure of the lab notebook for the MCFM case study. See Section~\ref{sec:layout} for details.}
  \label{fig:labnotebook}
\end{figure}

==> figures/fig_provenance.tex <==
\begin{figure*}
  \centering
  \resizebox{0.82\textwidth}{!}{%
  \begin{tikzpicture}[
    font=\small,
    node distance=1.2cm,
    >={Latex[length=1.8mm, width=1.4mm]},
    every path/.style={line width=0.6pt},
    base/.style={draw, line width=0.6pt, rounded corners=1pt, align=center,
      inner sep=4pt},
    role/.style={base, line width=0.9pt, fill=white,
      minimum width=2.6cm, minimum height=0.95cm},
    file/.style={base, fill=gray!10,
      minimum width=2.9cm, minimum height=0.75cm},
    proc/.style={base, fill=white,
      minimum width=1.9cm, minimum height=0.75cm},
    vbar/.style={base, line width=0.9pt, fill=gray!25,
      minimum width=2.0cm, minimum height=0.95cm},
    grp/.style={font=\footnotesize\scshape, text=black!60},
  ]
    \node[role] (sci) {Domain\\scientists};
    \node[role, below=1.5cm of sci] (rse) {Research software\\engineers};

   \node[file, right=1.2cm of sci, yshift=0.3cm] (spec)
      {Spec\\[-1pt]{\footnotesize\itshape\color{black!70} requirements \& tests}};
    \node[file, below=0.3cm of spec] (plan)
      {Plan\\[-1pt]{\footnotesize\itshape\color{black!70} task-specific instructions}};
    \node[file, below=0.3cm of plan] (skill)
      {Tools\\[-1pt]{\footnotesize\itshape\color{black!70} and workflow code}};

    \node[proc, right=1.2cm of plan] (engine) {Orchestrator};
    \node[proc, right=0.7cm of engine] (sub) {Subagents};
    \node[proc, fill=gray!10, right=0.7cm of sub] (code) {Generated\\code};
    \node[vbar, right=0.7cm of code] (vb) {Verification\\boundary};

    \draw[->] (sci.east) -- ([yshift=4pt]spec.west);
    \draw[->] (sci.east) -- ([yshift=4pt]plan.west);
    \draw[->] (rse.east) -- ([yshift=-4pt]spec.west);
    \draw[->] (rse.east) -- ([yshift=-4pt]plan.west);
    \draw[->] (rse.east) -- (skill.west);

    \draw[->] (spec.east)  -- ([yshift=5pt]engine.west);
    \draw[->] (plan.east)  -- (engine.west);
    \draw[->] (skill.east) -- ([yshift=-5pt]engine.west);

    \draw[->] (engine) -- (sub);
    \draw[->] (sub)    -- (code);
    \draw[->] (code)   -- (vb);

    \coordinate (acctop) at ($(sci.north)+(0,0.9)$);
    \draw[->, dashed, dash pattern=on 3pt off 2pt] (vb.north) |- (acctop)
      node[pos=0.62, above, font=\footnotesize\itshape] {acceptance}
      -- (sci.north);

    \path (rse.south) ++(0,-0.3) coordinate (ly);
    \coordinate (exec) at ($(engine)!0.5!(code)$);
    \node[grp, anchor=north] at (sci  |- ly) {Authors};
    \node[grp, anchor=north] at (plan |- ly) {Shared artifacts};
    \node[grp, anchor=north] at (exec |- ly) {Agent execution};
  \end{tikzpicture}%
  } 
  \caption{Authoring responsibilities and the flow from human-authored inputs to accepted code. See Section~\ref{sec:architecture} for details.}
  \label{fig:provenance}
\end{figure*}
